Towards Memory-Efficient Training for Extremely Large Output Spaces -- Learning with 500k Labels on a Single Commodity GPU

In classification problems with large output spaces (up to millions of labels), the last layer can require an enormous amount of memory. Using sparse connectivity would drastically reduce the memory requirements, but as we show below, it can result in much diminished predictive performance of the model. Fortunately, we found that this can be mitigated by introducing a penultimate layer of intermediate size. We further demonstrate that one can constrain the connectivity of the sparse layer to be uniform, in the sense that each output neuron will have the exact same number of incoming connections. This allows for efficient implementations of sparse matrix multiplication and connection redistribution on GPU hardware. Via a custom CUDA implementation, we show that the proposed approach can scale to datasets with 670,000 labels on a single commodity GPU with only 4GB memory.

==> figures/sparse-formats.tex <==
%!TEX root = ../main.tex

\begin{tikzpicture}[circular/.style={circle,fill, minimum size=0.45cm, inner sep=0, text=black}]

\node at (1.5, 3.4) {\small a) COO};
\node at (5.5, 3.4) {\small b) CSC};
\node at (9.5, 3.4) {\small c) Uniform};

\newcommand{\wgtmtx}{
\node at (1.5, 2.8) {\scriptsize label};
\node[rotate=90] at (-0.3, 1.25) {\scriptsize feature};
\node[red!33!white, circular] at (0.5, 2) {$\scriptscriptstyle 0.7$};
\node[orange!33!white, circular] at (0.5, 1) {$\scriptscriptstyle 1.2$};
\node[blue!33!white, circular] at (1.0, 1.5) {$\scriptscriptstyle -1$};
\node[green!33!white, circular] at (2.0, 2.0) {$\scriptscriptstyle 2.2$};
\node[olive!33!white, circular] at (2.0, 0.5) {$\scriptscriptstyle 0.0$};
\node[violet!33!white, circular] at (2.5, 0.5) {$\scriptscriptstyle 0.3$};
\foreach \i in {0,...,4} {
    \node at (0.5 + 0.5*\i, 2.45) {\scriptsize$\i$};
}
\foreach \i in {0,...,3} {
    \node at (0.05, 2.0 - 0.5*\i) {\scriptsize$\i$};
}
\begin{scope}[shift={(0.25,0.25)}]
\draw[step=0.5cm,black,very thin] (0,0) grid (2.5,2.0);
\draw[thick] (0, 0) -- (2.5, 0);
\draw[thick] (2.5, 0) -- (2.5, 2);
\draw[thick] (2.5, 2) -- (0, 2);
\draw[thick] (0, 0) -- (0, 2);
\end{scope}
}

\wgtmtx

\begin{scope}[shift={(0,-1.6)}]
\begin{scope}[shift={(0.25,0.25)}]
\draw[step=0.5cm,black,very thin] (0,0) grid (3.0,1.0);
\draw[thick] (0, 0) -- (3, 0);
\draw[thick] (3, 0) -- (3, 1);
\draw[thick] (3, 1) -- (0, 1);
\draw[thick] (0, 0) -- (0, 1);
\end{scope}
\node at (1.8, 1.5) {\scriptsize indices};
\node at (-0.25, 1.0) {\scriptsize col};
\node at (-0.25, 0.5) {\scriptsize row};
\node[red!33!white, circular] at (0.5, 1.0) {$0$};
\node[red!33!white, circular] at (0.5, 0.5) {$0$};
\node[orange!33!white, circular] at (1, 1.0) {$0$};
\node[orange!33!white, circular] at (1, 0.5) {$2$};
\node[blue!33!white, circular] at (1.5, 1.0) {$1$};
\node[blue!33!white, circular] at (1.5, 0.5) {$1$};
\node[green!33!white, circular] at (2.0, 1.0) {$3$};
\node[green!33!white, circular] at (2.0, 0.5) {$0$};
\node[olive!33!white, circular] at (2.5, 1.0) {$3$};
\node[olive!33!white, circular] at (2.5, 0.5) {$3$};
\node[violet!33!white, circular] at (3.0, 1.0) {$4$};
\node[violet!33!white, circular] at (3.0, 0.5) {$3$};
\end{scope}

\begin{scope}[shift={(0,-2.7)}]
\begin{scope}[shift={(0.25,0.25)}]
\draw[step=0.5cm,black,very thin] (0,0) grid (3.0,0.5);
\draw[thick] (0, 0) -- (3, 0);
\draw[thick] (3, 0) -- (3, 0.5);
\draw[thick] (3, 0.5) -- (0, 0.5);
\draw[thick] (0, 0) -- (0, 0.5);
\end{scope}

\begin{scope}[shift={(0.5,0.5)}]
\node at (1.3, 0.5) {\scriptsize weights};
\node[red!33!white, circular] at (0.0, 0.0) {$\scriptscriptstyle 0.7$};
\node[orange!33!white, circular] at (0.5, 0.0) {$\scriptscriptstyle 1.2$};
\node[blue!33!white, circular] at (1.0, 0.0) {$\scriptscriptstyle -1$};
\node[green!33!white, circular] at (1.5, 0.0) {$\scriptscriptstyle 2.2$};
\node[olive!33!white, circular] at (2.0, 0.0) {$\scriptscriptstyle 0.0$};
\node[violet!33!white, circular] at (2.5, 0.0) {$\scriptscriptstyle 0.3$};
\end{scope}
\end{scope}

\begin{scope}[shift={(4,0.0)}]
\wgtmtx

\begin{scope}[shift={(0,-1.1)}]
\begin{scope}[shift={(0.25,0.25)}]
\draw[step=0.5cm,black,very thin] (0,0) grid (2.5,0.5);
\draw[thick] (0, 0) -- (2.5, 0);
\draw[thick] (2.5, 0) -- (2.5, 0.5);
\draw[thick] (2.5, 0.5) -- (0, 0.5);
\draw[thick] (0, 0) -- (0, 0.5);
\draw[step=0.5cm,black,very thin,shift={(0,0.2)}] (0,-1) grid (3.0,-0.5);
\draw[thick] (0, -0.3) -- (3, -0.3);
\draw[thick] (3, -0.3) -- (3, -0.8);
\draw[thick] (3, -0.8) -- (0, -0.8);
\draw[thick] (0, -0.3) -- (0, -0.8);

\draw[->] (0.25,0) -- (0.25,-0.3);
\draw[->] (0.75,0) -- (1.25,-0.3);
\draw[->] (1.25,0) -- (1.75,-0.3);
\draw[->] (1.75,0) -- (1.75,-0.3);
\draw[->] (2.25,0) -- (2.75,-0.3);
\end{scope}
\node at (1.4, 1.0) {\scriptsize rowptr};
\node at (0.5, 0.5) {$0$};
\node at (1.0, 0.5) {$2$};
\node at (1.5, 0.5) {$3$};
\node at (2.0, 0.5) {$3$};
\node at (2.5, 0.5) {$5$};

\begin{scope}[shift={(0.5,-0.3)}]
\node[red!33!white, circular] at (0, 0.0) {$0$};
\node[orange!33!white, circular] at (0.5, 0.0) {$2$};
\node[blue!33!white, circular] at (1, 0.0) {$1$};
\node[green!33!white, circular] at (1.5, 0.0) {$0$};
\node[olive!33!white, circular] at (2, 0.0) {$3$};
\node[violet!33!white, circular] at (2.5, 0.0) {$3$};
\end{scope}
\end{scope}

\begin{scope}[shift={(0,-2.7)}]
\begin{scope}[shift={(0.25,0.25)}]
\draw[step=0.5cm,black,very thin] (0,0) grid (3.0,0.5);
\draw[thick] (0, 0) -- (3, 0);
\draw[thick] (3, 0) -- (3, 0.5);
\draw[thick] (3, 0.5) -- (0, 0.5);
\draw[thick] (0, 0) -- (0, 0.5);
\end{scope}
\begin{scope}[shift={(0.5,0.5)}]
%\node at (1.3, 0.5) {\small weights};
\node[red!33!white, circular] at (0.0, 0.0) {$\scriptscriptstyle 0.7$};
\node[orange!33!white, circular] at (0.5, 0.0) {$\scriptscriptstyle 1.2$};
\node[blue!33!white, circular] at (1.0, 0.0) {$\scriptscriptstyle -1$};
\node[green!33!white, circular] at (1.5, 0.0) {$\scriptscriptstyle 2.2$};
\node[olive!33!white, circular] at (2.0, 0.0) {$\scriptscriptstyle 0.0$};
\node[violet!33!white, circular] at (2.5, 0.0) {$\scriptscriptstyle 0.3$};
\end{scope}
\end{scope}
\end{scope}

\begin{scope}[shift={(8,0.0)}]
\node at (1.5, 2.8) {\scriptsize label};
\node[rotate=90] at (-0.3, 1.25) {\scriptsize feature};
\node[red!33!white, circular] at (0.5, 2) {$\scriptscriptstyle 0.7$};
\node[orange!33!white, circular] at (0.5, 1) {$\scriptscriptstyle 1.2$};
\node[blue!33!white, circular] at (1.0, 1.5) {$\scriptscriptstyle -1$};
\node[purple!33!white, circular] at (1.0, 0.5) {$\scriptscriptstyle 0.6$};
\node[pink!33!white, circular] at (1.5, 2.0) {$\scriptscriptstyle 2.4$};
\node[magenta!33!white, circular] at (1.5, 1.5) {$\scriptscriptstyle 3.1$};
\node[green!33!white, circular] at (2.0, 2.0) {$\scriptscriptstyle 2.2$};
\node[olive!33!white, circular] at (2.0, 0.5) {$\scriptscriptstyle 0.0$};
\node[yellow!33!white, circular] at (2.5, 1.0) {$\scriptscriptstyle 0.2$};
\node[violet!33!white, circular] at (2.5, 0.5) {$\scriptscriptstyle 0.3$};
\foreach \i in {0,...,4} {
    \node at (0.5 + 0.5*\i, 2.45) {\scriptsize$\i$};
}
\foreach \i in {0,...,3} {
    \node at (0.05, 2.0 - 0.5*\i) {\scriptsize$\i$};
}
\begin{scope}[shift={(0.25,0.25)}]
\draw[step=0.5cm,black,very thin] (0,0) grid (2.5,2.0);
\draw[thick] (0, 0) -- (2.5, 0);
\draw[thick] (2.5, 0) -- (2.5, 2);
\draw[thick] (2.5, 2) -- (0, 2);
\draw[thick] (0, 0) -- (0, 2);
\end{scope}

\begin{scope}[shift={(0,-1.6)}]
\begin{scope}[shift={(0.25,0.25)}]
\draw[step=0.5cm,black,very thin] (0,0) grid (2.5,1.0);
\draw[thick] (0, 0) -- (2.5, 0);
\draw[thick] (2.5, 0) -- (2.5, 1);
\draw[thick] (2.5, 1) -- (0, 1);
\draw[thick] (0, 0) -- (0, 1);
\end{scope}
\node at (1.5, 1.5) {\scriptsize indices};
\begin{scope}[shift={(0.5,0.5)}]
\node[red!33!white, circular] at (0, 0.5) {$0$};
\node[orange!33!white, circular] at (0, 0.0) {$2$};
\node[blue!33!white, circular] at (0.5, 0.5) {$1$};
\node[purple!33!white, circular] at (0.5, 0.0) {$3$};
\node[pink!33!white, circular] at (1.0, 0.5) {$0$};
\node[magenta!33!white, circular] at (1.0, 0.0) {$1$};
\node[green!33!white, circular] at (1.5, 0.5) {$0$};
\node[olive!33!white, circular] at (1.5, 0.0) {$3$};
\node[yellow!33!white, circular] at (2.0, 0.5) {$2$};
\node[violet!33!white, circular] at (2.0, 0.0) {$3$};
\end{scope}
\end{scope}

\begin{scope}[shift={(0,-3.2)}]
\begin{scope}[shift={(0.25,0.25)}]
\draw[step=0.5cm,black,very thin] (0,0) grid (2.5,1.0);
\draw[thick] (0, 0) -- (2.5, 0);
\draw[thick] (2.5, 0) -- (2.5, 1);
\draw[thick] (2.5, 1) -- (0, 1);
\draw[thick] (0, 0) -- (0, 1);
\end{scope}
\node at (1.5, 1.5) {\scriptsize weights};
\begin{scope}[shift={(0.5,0.5)}]
\node[red!33!white, circular] at (0, 0.5) {$\scriptstyle 0.7$};
\node[orange!33!white, circular] at (0, 0.0) {$\scriptstyle 1.2$};
\node[blue!33!white, circular] at (0.5, 0.5) {$\scriptstyle -1$};
\node[purple!33!white, circular] at (0.5, 0.0) {$\scriptstyle 0.6$};
\node[pink!33!white, circular] at (1.0, 0.5) {$\scriptstyle 2.4$};
\node[magenta!33!white, circular] at (1.0, 0.0) {$\scriptstyle 3.1$};
\node[green!33!white, circular] at (1.5, 0.5) {$\scriptstyle 2.2$};
\node[olive!33!white, circular] at (1.5, 0.0) {$\scriptstyle 0.0$};
\node[yellow!33!white, circular] at (2.0, 0.5) {$\scriptstyle 0.2$};
\node[violet!33!white, circular] at (2.0, 0.0) {$\scriptstyle 0.3$};
\end{scope}
\end{scope}

\end{scope}

\end{tikzpicture}
